Online Convex Optimization and Integral Quadratic Constraints: An automated approach to regret analysis

We propose a novel approach for analyzing dynamic regret of first-order constrained online convex optimization algorithms for strongly convex and Lipschitz-smooth objectives. Crucially, we provide a general analysis that is applicable to a wide range of first-order algorithms that can be expressed as an interconnection of a linear dynamical system in feedback with a first-order oracle. By leveraging Integral Quadratic Constraints (IQCs), we derive a semi-definite program which, when feasible, provides a regret guarantee for the online algorithm. For this, the concept of variational IQCs is introduced as the generalization of IQCs to time-varying monotone operators. Our bounds capture the temporal rate of change of the problem in the form of the path length of the time-varying minimizer and the objective function variation. In contrast to standard results in OCO, our results do not require nerither the assumption of gradient boundedness, nor that of a bounded feasible set. Numerical analyses showcase the ability of the approach to capture the dependence of the regret on the function class condition number.

==> plots/pointwise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{204, 51, 63} 
\definecolor{mycolor2}{RGB}{68, 12, 84}
\definecolor{mycolor3}{RGB}{53, 95, 141}
\definecolor{mycolor4}{RGB}{34, 168, 132}
\definecolor{mycolor5}{RGB}{122, 210, 81}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{L}{m}$},
ymin=0,
ymax=500,
ylabel={$\lambda_{\max}(P)$},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.015,0.97)}, nodes={scale=0.65, transform shape}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, solid]
  table[row sep=crcr]{%
1	2.00000033229368\\
1.09854114198756	2.20193749511947\\
1.20679264063933	2.43496690771006\\
1.32571136559011	2.70446673547321\\
1.45634847750124	3.01682392641439\\
1.59985871960606	3.37963269797932\\
1.75751062485479	3.80193250820842\\
1.93069772888325	4.29449463146938\\
2.12095088792019	4.87016723224842\\
2.32995181051537	5.54428953526404\\
2.55954792269954	6.33519070830222\\
2.81176869797423	7.26479028318547\\
3.08884359647748	8.35932083568708\\
3.39322177189533	9.65019866501293\\
3.72759372031494	11.1750711498916\\
4.09491506238042	12.9790797065158\\
4.49843266896945	15.1163807919553\\
4.94171336132383	17.65197879913\\
5.42867543932386	20.6639335955968\\
5.96362331659464	24.2460245627693\\
6.55128556859551	28.5109563488646\\
7.19685673001152	33.5942300261278\\
7.9060432109077	39.6588023481321\\
8.68511373751353	46.9007073989776\\
9.54095476349994	55.5558613838223\\
10.4811313415469	65.9081880284423\\
11.5139539932645	78.2995192842797\\
12.648552168553	93.141473046014\\
13.8949549437314	110.929841140934\\
15.2641796717523	132.261747692375\\
16.7683293681101	157.85675768348\\
18.4206996932672	188.581777254966\\
20.2358964772516	225.48163708172\\
22.2299648252619	269.815622835709\\
24.4205309454865	323.101661000925\\
26.8269579527972	387.169793155443\\
29.4705170255181	464.22620141671\\
32.3745754281764	556.931139086758\\
35.5648030622313	668.492394468353\\
39.0693993705462	802.778380277979\\
42.9193426012878	964.454322954933\\
47.1486636345739	1159.14690080499\\
51.7947467923121	1393.64263501333\\
56.898660290183	1676.12740734246\\
62.5055192527397	2016.4753034607\\
68.66488450043	2426.59799945596\\
75.4312006335462	2920.86339762289\\
82.8642772854684	3516.60846202581\\
91.0298177991522	4234.74365144312\\
100	5100.49948943705\\
};
\addlegendentry{O-GD}

\addplot [color=mycolor4, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1	2.00000196161398\\
1.09854114198756	2.19709297206221\\
1.20679264063933	2.41377140385525\\
1.32571136559011	2.65244309552431\\
1.45634847750124	2.91617105465786\\
1.59985871960606	3.20881115083164\\
1.75751062485479	3.5351536140186\\
1.93069772888325	3.90107209528099\\
2.12095088792019	4.31368906724514\\
2.32995181051537	4.78156763282783\\
2.55954792269954	5.31494149608198\\
2.81176869797423	5.92599596953456\\
3.08884359647748	6.62921416730556\\
3.39322177189533	7.44179940131758\\
3.72759372031494	8.38419489209547\\
4.09491506238042	9.48071695317412\\
4.49843266896945	10.7603154825388\\
4.94171336132383	12.25750761121\\
5.42867543932386	14.0134844520809\\
5.96362331659464	16.0774744227884\\
6.55128556859551	18.5083509133188\\
7.19685673001152	21.376601263208\\
7.9060432109077	24.7666755896794\\
8.68511373751353	28.7798282628181\\
9.54095476349994	33.5375411044916\\
10.4811313415469	39.185637749044\\
11.5139539932645	45.899246588681\\
12.648552168553	53.8888067201728\\
13.8949549437314	63.4072438641187\\
15.2641796717523	74.758700889988\\
16.7683293681101	88.3089999222611\\
18.4206996932672	104.498299693721\\
20.2358964772516	123.856336033479\\
22.2299648252619	147.020765698097\\
24.4205309454865	174.759429606324\\
26.8269579527972	207.996975450798\\
29.4705170255181	247.847197345011\\
32.3745754281764	295.65189903763\\
35.5648030622313	353.02781089561\\
39.0693993705462	421.9232091911\\
42.9193426012878	504.686243713335\\
47.1486636345739	604.147324247811\\
51.7947467923121	723.718238004086\\
56.898660290183	867.512655311365\\
62.5055192527397	1040.49000174344\\
68.66488450043	1248.6310656823\\
75.4312006335462	1499.14723217587\\
82.8642772854684	1800.73594865258\\
91.0298177991522	2163.88615501179\\
100	2601.24986403606\\
};
\addlegendentry{2-Step O-GD}

\addplot [color=mycolor5, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1	2.00000237466185\\
1.09854114198756	2.19708236106007\\
1.20679264063933	2.41358529512425\\
1.32571136559011	2.651422793219\\
1.45634847750124	2.9126970393271\\
1.59985871960606	3.19971751813473\\
1.75751062485479	3.51502126741014\\
1.93069772888325	3.86139548255549\\
2.12095088792019	4.24190181038972\\
2.32995181051537	4.65990369451666\\
2.55954792269954	5.11909622174353\\
2.81176869797423	5.623539344076\\
3.08884359647748	6.17769624744866\\
3.39322177189533	6.78647948806193\\
3.72759372031494	7.45531195152819\\
4.09491506238042	8.1902134008799\\
4.49843266896945	8.99792897666669\\
4.94171336132383	9.88612111682863\\
5.42867543932386	10.8636460768722\\
5.96362331659464	11.9409333069822\\
6.55128556859551	13.1304791881302\\
7.19685673001152	14.4474499673626\\
7.9060432109077	15.9103899014152\\
8.68511373751353	17.5420141390082\\
9.54095476349994	19.3700823379125\\
10.4811313415469	21.4283755652703\\
11.5139539932645	23.7577599714954\\
12.648552168553	26.4073798617341\\
13.8949549437314	29.4361481780014\\
15.2641796717523	32.9143959852115\\
16.7683293681101	36.9259840621355\\
18.4206996932672	41.5707401540955\\
20.2358964772516	46.9676078912858\\
22.2299648252619	53.2582827122111\\
24.4205309454865	60.6116434464993\\
26.8269579527972	69.2293463866985\\
29.4705170255181	79.3522770000381\\
32.3745754281764	91.2685078650741\\
35.5648030622313	105.322723441805\\
39.0693993705462	121.927969272188\\
42.9193426012878	141.579356545965\\
47.1486636345739	164.870745647475\\
51.7947467923121	192.514959432475\\
56.898660290183	225.367809776881\\
62.5055192527397	264.457861723233\\
68.66488450043	311.021152159688\\
75.4312006335462	366.543752376431\\
82.8642772854684	432.813187222365\\
91.0298177991522	511.979733910644\\
100	606.632358254733\\
};
\addlegendentry{10-Step O-GD}

\addplot [color=mycolor3, line width=1.5pt, dashdotted]
  table[row sep=crcr]{%
1	2.0000018234507\\
1.09854114198756	2.30397485840304\\
1.20679264063933	2.65649650310947\\
1.32571136559011	3.0650577102961\\
1.45634847750124	3.53827806941351\\
1.59985871960606	4.08609299854901\\
1.75751062485479	4.71998938135094\\
1.93069772888325	5.45330904100571\\
2.12095088792019	6.30165760809369\\
2.32995181051537	7.28349121910101\\
2.55954792269954	8.42103049793493\\
2.81176869797423	9.74185989072046\\
3.08884359647748	11.2821635998749\\
3.39322177189533	13.0945908101095\\
3.72759372031494	15.2705920980032\\
4.09491506238042	17.9954828050103\\
4.49843266896945	21.6116402600581\\
4.94171336132383	26.6897213855695\\
5.42867543932386	34.2998270105008\\
5.96362331659464	46.8424212222535\\
6.55128556859551	71.1540139653898\\
7.19685673001152	137.673770729665\\
7.9060432109077	1047.15584390362\\
};
\addlegendentry{O-NM}

\addplot [color=mycolor2, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
  1	2.00000205654993\\
  1.09854114198756	1.67825425213788\\
  1.20679264063933	1.45643594548896\\
  1.32571136559011	1.36725884331788\\
  1.45634847750124	1.46369278869633\\
  1.59985871960606	1.70506449150517\\
  1.75751062485479	2.02963880970807\\
  1.93069772888325	2.41247318630977\\
  2.12095088792019	2.84553145341732\\
  2.32995181051537	3.32653527608361\\
  2.55954792269954	3.85525073111267\\
  2.81176869797423	4.43283618917956\\
  3.08884359647748	5.06185638566962\\
  3.39322177189533	5.74555061688335\\
  3.72759372031494	6.48797398376796\\
  4.09491506238042	7.29404824153815\\
  4.49843266896945	8.16955888618118\\
  4.94171336132383	9.12116631410462\\
  5.42867543932386	10.1564205246961\\
  5.96362331659464	11.2837897617109\\
  6.55128556859551	12.512704687927\\
  7.19685673001152	13.8536097434356\\
  7.9060432109077	15.3180328006456\\
  8.68511373751353	16.9186685322\\
  9.54095476349994	18.6694723002518\\
  10.4811313415469	20.5857726031559\\
  11.5139539932645	22.6843911263505\\
  12.648552168553	24.9838020345676\\
  13.8949549437314	27.5042560222693\\
  15.2641796717523	30.2679836080495\\
  16.7683293681101	33.2993792098095\\
  18.4206996932672	36.6252040669656\\
  20.2358964772516	40.2748414999661\\
  22.2299648252619	44.2805322701254\\
  24.4205309454865	48.6776706083159\\
  26.8269579527972	53.505121101727\\
  29.4705170255181	58.8055342796291\\
  32.3745754281764	64.6257724190735\\
  35.5648030622313	71.0172545836642\\
  39.0693993705462	78.036497149108\\
  42.9193426012878	85.7455517151924\\
  47.1486636345739	94.2125327863671\\
  51.7947467923121	103.512307122727\\
  56.898660290183	113.727021831407\\
  62.5055192527397	124.94706729218\\
  68.66488450043	137.271528204716\\
  75.4312006335462	150.809373238339\\
  82.8642772854684	165.680271428442\\
  91.0298177991522	182.015693773972\\
  100	199.959999552068\\
};
\addlegendentry{O-AGD}


\end{axis}
\end{tikzpicture}%

==> plots/variational_gamma1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{204, 51, 63} 
\definecolor{mycolor2}{RGB}{68, 12, 84}
\definecolor{mycolor3}{RGB}{53, 95, 141}
\definecolor{mycolor4}{RGB}{34, 168, 132}
\definecolor{mycolor5}{RGB}{122, 210, 81}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
% xlabel={$\frac{L}{m}$},
ymin=0,
ymax=3000,
ylabel={$\gamma_1$},
ylabel style={font=\color{white!15!black}, yshift=-0.00in},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.015,0.97)}, nodes={scale=0.7, transform shape}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, solid]
  table[row sep=crcr]{%
1.0    1.99947665\\
1.1450475699382818    2.65314586\\
1.3111339374215643    3.5448592\\
1.5013107289081733    4.77114748\\
1.7190722018585745    6.4694991\\
1.9684194472866121    8.83769643\\
2.2539339047347906    12.16147722\\
2.580861540418075    14.20322893\\
2.955209235202887    13.82941323\\
3.383855153428234    12.38567485\\
3.874675120456131    12.1301645\\
4.436687330978613    13.26252497\\
5.0802180469130205    15.56638708\\
5.817091329374358    19.59062738\\
6.6608462908091575    25.07595098\\
7.626985859023444    32.66229512\\
8.733261623828433    43.10261493\\
10.0    57.47274445\\
11.450475699382817    77.2767011\\
13.111339374215643    104.62557301\\
15.013107289081734    142.46516468\\
17.190722018585745    194.9130021\\
19.68419447286612    267.73089092\\
22.539339047347912    368.96122216\\
25.808615404180742    509.9080077\\
29.552092352028865    706.46103355\\
33.83855153428233    980.97568335\\
38.7467512045613    1365.11194711\\
44.366873309786115    1903.97311232\\
50.8021804691302    2662.19927419\\
58.170913293743574    3732.53319704\\
66.60846290809158    5248.34050686\\
76.26985859023443    7399.42411529\\
87.33261623828433    10461.49327992\\
100.0    14813.99594152\\
};
\addlegendentry{O-GD}

\addplot [color=mycolor4, line width=1.5pt, dashed]
table[row sep=crcr]{%
1.0    1.99939999\\
1.1450475699382818    2.31245449\\
1.3111339374215643    2.72573494\\
1.5013107289081733    3.27383842\\
1.7190722018585745    4.00389839\\
1.9684194472866121    4.98167168\\
2.2539339047347906    6.29951388\\
2.580861540418075    8.08793102\\
2.955209235202887    10.53241383\\
3.383855153428234    13.89267623\\
3.874675120456131    16.61027247\\
4.436687330978613    22.07996592\\
5.0802180469130205    30.00829891\\
5.817091329374358    41.44510853\\
6.6608462908091575    58.05773318\\
7.626985859023444    82.31078222\\
8.733261623828433    117.84395824\\
10.0    170.00375718\\
11.450475699382817    246.66523461\\
13.111339374215643    359.45536089\\
15.013107289081734    525.59888467\\
17.190722018585745    770.67957105\\
19.68419447286612    1132.74370487\\
22.539339047347912    1668.44311044\\
25.808615404180742    2462.19046846\\
29.552092352028865    3639.90041822\\
33.83855153428233    5389.4878794\\
38.7467512045613    7991.72205936\\
44.366873309786115    11866.01754434\\
50.8021804691302    17639.15349618\\
58.170913293743574    26251.02517902\\
66.60846290809158    39105.07024012\\
76.26985859023443    58309.65046861\\
87.33261623828433    87003.93784111\\
};
\addlegendentry{2-step O-GD}

\addplot [color=mycolor5, line width=1.5pt, dotted]
table[row sep=crcr]{%
1.0    1.99846595\\
1.1450475699382818    2.29022146\\
1.3111339374215643    2.62255298\\
1.5013107289081733    3.00286274\\
1.7190722018585745    3.43852112\\
1.9684194472866121    3.93707659\\
2.2539339047347906    4.50858502\\
2.580861540418075    5.16481992\\
2.955209235202887    5.92136351\\
3.383855153428234    6.80026545\\
3.874675120456131    7.83356467\\
4.436687330978613    9.0679131\\
5.0802180469130205    10.57028927\\
5.817091329374358    12.43510929\\
6.6608462908091575    14.79367257\\
7.626985859023444    17.63239349\\
8.733261623828433    19.36096895\\
10.0    22.67782949\\
11.450475699382817    27.76093079\\
13.111339374215643    34.92871646\\
15.013107289081734    44.91744253\\
17.190722018585745    58.9830807\\
19.68419447286612    78.98571744\\
22.539339047347912    107.65018807\\
25.808615404180742    148.99761666\\
29.552092352028865    209.0191681\\
33.83855153428233    296.49588861\\
38.7467512045613    424.32583259\\
44.366873309786115    611.39124706\\
50.8021804691302    885.65340907\\
58.170913293743574    1287.67518103\\
66.60846290809158    1878.91372658\\
76.26985859023443    2750.82291741\\
87.33261623828433    4033.30848684\\
100.0    5929.73977365\\
};
\addlegendentry{10-step O-GD}

\addplot [color=mycolor3, line width=1.5pt, dashdotted]
table[row sep=crcr]{%
1.0    1.99970916\\
1.1450475699382818    2.68567883\\
1.3111339374215643    3.64049364\\
1.5013107289081733    4.65347666\\
1.7190722018585745    5.69805107\\
1.9684194472866121    6.45473917\\
2.2539339047347906    6.94758426\\
2.580861540418075    7.61646264\\
2.955209235202887    9.20712374\\
3.383855153428234    11.66736569\\
3.874675120456131    15.01909469\\
4.436687330978613    19.4497539\\
5.0802180469130205    25.36631931\\
5.817091329374358    33.3944892\\
6.6608462908091575    44.43148706\\
7.626985859023444    59.78379942\\
8.733261623828433    81.41104871\\
10.0    112.319185\\
11.450475699382817    157.2083986\\
13.111339374215643    223.39332106\\
15.013107289081734    321.71903907\\
17.190722018585745    466.42475625\\
19.68419447286612    672.65170715\\
22.539339047347912    954.50060415\\
25.808615404180742    1330.01345556\\
29.552092352028865    1829.8605421\\
33.83855153428233    2498.96571042\\
38.7467512045613    3397.59446983\\
44.366873309786115    4605.44515066\\
50.8021804691302    6228.87858279\\
58.170913293743574    8409.04057355\\
66.60846290809158    11334.34982501\\
76.26985859023443    15255.38295791\\
87.33261623828433    20505.41367909\\
100.0    27526.94306997\\
};
\addlegendentry{O-NM}

\addplot [color=mycolor2, line width=1.5pt, densely dotted]
table[row sep=crcr]{%
1.0    1.99826983\\
1.1450475699382818    2.65161985\\
1.3111339374215643    3.54014475\\
1.5013107289081733    4.35721737\\
1.7190722018585745    5.36218367\\
1.9684194472866121    6.22323323\\
2.2539339047347906    6.82573307\\
2.580861540418075    7.00192763\\
2.955209235202887    6.52071045\\
3.383855153428234    6.00179734\\
3.874675120456131    5.97061874\\
4.436687330978613    6.38646524\\
5.0802180469130205    7.22474683\\
5.817091329374358    8.65543403\\
6.6608462908091575    10.65362295\\
7.626985859023444    13.48421716\\
8.733261623828433    17.59666075\\
10.0    23.73005398\\
11.450475699382817    33.09594823\\
13.111339374215643    47.70138038\\
15.013107289081734    70.94004377\\
17.190722018585745    108.61339145\\
19.68419447286612    170.38190636\\
22.539339047347912    271.61961448\\
25.808615404180742    434.99575137\\
29.552092352028865    688.35205633\\
33.83855153428233    1061.04241681\\
38.7467512045613    1587.52975403\\
44.366873309786115    2314.1212332\\
50.8021804691302    3304.22007979\\
58.170913293743574    4642.62621625\\
66.60846290809158    6443.17803481\\
76.26985859023443    8855.15225756\\
87.33261623828433    12075.45323483\\
100.0    16365.75778593\\
};
\addlegendentry{O-AGD}



\end{axis}
\end{tikzpicture}%

==> plots/variational_gamma2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{204, 51, 63} 
\definecolor{mycolor2}{RGB}{68, 12, 84}
\definecolor{mycolor3}{RGB}{53, 95, 141}
\definecolor{mycolor4}{RGB}{34, 168, 132}
\definecolor{mycolor5}{RGB}{122, 210, 81}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
% xlabel={$\frac{L}{m}$},
ymin=0,
ymax=100,
ylabel={$\gamma_2$},
ylabel style={font=\color{white!15!black}, yshift=0.11in},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.015,0.97)}, nodes={scale=0.7, transform shape}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
% O-GD
\addplot [color=mycolor1, line width=1.5pt, solid]
table[row sep=crcr]{%
1.0    0.00054815\\
1.1450475699382818    0.00000110966127\\
1.3111339374215643    0.00000105650348\\
1.5013107289081733    0.00000110965566\\
1.7190722018585745    0.00000101482743\\
1.9684194472866121    0.00000106887937\\
2.2539339047347906    0.0000185433332\\
2.580861540418075    1.5279679\\
2.955209235202887    4.62203663\\
3.383855153428234    8.0748965\\
3.874675120456131    11.13855474\\
4.436687330978613    14.06104287\\
5.0802180469130205    17.17310743\\
5.817091329374358    20.58235434\\
6.6608462908091575    24.72121553\\
7.626985859023444    29.7288176\\
8.733261623828433    35.83751342\\
10.0    43.32661903\\
11.450475699382817    52.54565197\\
13.111339374215643    63.92749701\\
15.013107289081734    78.01335341\\
17.190722018585745    95.48083695\\
19.68419447286612    117.1817027\\
22.539339047347912    144.17390247\\
25.808615404180742    177.77610124\\
29.552092352028865    219.64198925\\
33.83855153428233    271.8181954\\
38.7467512045613    336.84260046\\
44.366873309786115    417.85777844\\
50.8021804691302    518.69132042\\
58.170913293743574    644.11243199\\
66.60846290809158    800.06598058\\
76.26985859023443    994.52757161\\
87.33261623828433    1236.04961323\\
100.0    1539.23804253\\
};
\addlegendentry{O-GD}

% 2-step OGD
\addplot [color=mycolor4, line width=1.5pt, dashed]
table[row sep=crcr]{%
1.0    0.00062223\\
1.1450475699382818    0.00000471991392\\
1.3111339374215643    0.00000528965726\\
1.5013107289081733    0.00000589210175\\
1.7190722018585745    0.00000722562596\\
1.9684194472866121    0.00000947609727\\
2.2539339047347906    0.0000135729204\\
2.580861540418075    0.0000236096911\\
2.955209235202887    0.0000530714057\\
3.383855153428234    0.0034316\\
3.874675120456131    1.00418519\\
4.436687330978613    1.31323346\\
5.0802180469130205    1.60014433\\
5.817091329374358    1.89801348\\
6.6608462908091575    2.19705233\\
7.626985859023444    2.48900357\\
8.733261623828433    2.76021869\\
10.0    2.99821375\\
11.450475699382817    3.19546054\\
13.111339374215643    3.35253882\\
15.013107289081734    3.47659928\\
17.190722018585745    3.57565554\\
19.68419447286612    3.65477996\\
22.539339047347912    3.71808209\\
25.808615404180742    3.77393481\\
29.552092352028865    3.81503992\\
33.83855153428233    3.84578729\\
38.7467512045613    3.86967327\\
44.366873309786115    3.89676451\\
50.8021804691302    3.8603451\\
58.170913293743574    3.61311997\\
66.60846290809158    3.16243631\\
76.26985859023443    3.04837136\\
87.33261623828433    3.64377855\\
};
\addlegendentry{2-step O-GD}

% 10-step OGD
\addplot [color=mycolor5, line width=1.5pt, dotted]
table[row sep=crcr]{%
1.0    0.00157125\\
1.1450475699382818    0.0000176543582\\
1.3111339374215643    0.0000337661152\\
1.5013107289081733    0.0000297860495\\
1.7190722018585745    0.0000460124113\\
1.9684194472866121    0.0000210995791\\
2.2539339047347906    0.0000257519511\\
2.580861540418075    0.0000291335687\\
2.955209235202887    0.0000301052019\\
3.383855153428234    0.0000365304296\\
3.874675120456131    0.0000460140629\\
4.436687330978613    0.0000573359377\\
5.0802180469130205    0.0000795634668\\
5.817091329374358    0.00013119\\
6.6608462908091575    0.00026011\\
7.626985859023444    0.12396294\\
8.733261623828433    1.28878908\\
10.0    1.95226365\\
11.450475699382817    2.36888917\\
13.111339374215643    2.73951535\\
15.013107289081734    3.14539356\\
17.190722018585745    3.59245257\\
19.68419447286612    4.06852121\\
22.539339047347912    4.57122746\\
25.808615404180742    5.09382913\\
29.552092352028865    5.63819465\\
33.83855153428233    6.16919902\\
38.7467512045613    6.6547005\\
44.366873309786115    7.07540744\\
50.8021804691302    7.4196252\\
58.170913293743574    7.7227487\\
66.60846290809158    7.93108671\\
76.26985859023443    8.11241756\\
87.33261623828433    8.27484285\\
100.0    8.49258676\\
};
\addlegendentry{10-step O-GD}

% O-NM
\addplot [color=mycolor3, line width=1.5pt, dashdotted]
table[row sep=crcr]{%
1.0    0.00030381\\
1.1450475699382818    0.00000106191286\\
1.3111339374215643    0.00000113072221\\
1.5013107289081733    0.12129016\\
1.7190722018585745    0.37656921\\
1.9684194472866121    0.87785312\\
2.2539339047347906    1.55377757\\
2.580861540418075    2.16994952\\
2.955209235202887    2.52726977\\
3.383855153428234    2.79898134\\
3.874675120456131    3.09389539\\
4.436687330978613    3.46913934\\
5.0802180469130205    3.93903266\\
5.817091329374358    4.50533578\\
6.6608462908091575    5.17037083\\
7.626985859023444    5.93790975\\
8.733261623828433    6.80630687\\
10.0    7.76391582\\
11.450475699382817    8.77834008\\
13.111339374215643    9.78864754\\
15.013107289081734    10.71569587\\
17.190722018585745    11.51171614\\
19.68419447286612    12.26576476\\
22.539339047347912    13.2178792\\
25.808615404180742    14.57981388\\
29.552092352028865    16.39460693\\
33.83855153428233    18.64356542\\
38.7467512045613    21.32332037\\
44.366873309786115    24.48104467\\
50.8021804691302    28.154262\\
58.170913293743574    32.41401643\\
66.60846290809158    37.34888935\\
76.26985859023443    43.03342678\\
87.33261623828433    49.6187144\\
100.0    57.22239025\\
};
\addlegendentry{O-NM}

\addplot [color=mycolor2, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
1.0    0.00255234\\
1.1450475699382818    0.00000159781028\\
1.3111339374215643    0.00000221445264\\
1.5013107289081733    0.00195083\\
1.7190722018585745    0.0365759\\
1.9684194472866121    0.20454317\\
2.2539339047347906    0.47779318\\
2.580861540418075    0.89480687\\
2.955209235202887    1.47852995\\
3.383855153428234    2.08941005\\
3.874675120456131    2.67575454\\
4.436687330978613    3.28469756\\
5.0802180469130205    3.9605062\\
5.817091329374358    4.66481819\\
6.6608462908091575    5.47142162\\
7.626985859023444    6.40403563\\
8.733261623828433    7.48324889\\
10.0    8.72380527\\
11.450475699382817    10.12476965\\
13.111339374215643    11.65596077\\
15.013107289081734    13.24260748\\
17.190722018585745    14.75830855\\
19.68419447286612    16.0592777\\
22.539339047347912    17.05220663\\
25.808615404180742    17.70944773\\
29.552092352028865    18.04856881\\
33.83855153428233    18.15725892\\
38.7467512045613    18.14072668\\
44.366873309786115    18.0721087\\
50.8021804691302    17.98409248\\
58.170913293743574    17.90203382\\
66.60846290809158    17.81818069\\
76.26985859023443    17.74242776\\
87.33261623828433    17.67392263\\
100.0    17.61719912\\
};
\addlegendentry{O-AGD}

\end{axis}
\end{tikzpicture}%

==> plots/variational_gamma3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{204, 51, 63} 
\definecolor{mycolor2}{RGB}{68, 12, 84}
\definecolor{mycolor3}{RGB}{53, 95, 141}
\definecolor{mycolor4}{RGB}{34, 168, 132}
\definecolor{mycolor5}{RGB}{122, 210, 81}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{L}{m}$},
ymin=0,
ymax=50,
ylabel={$\gamma_3$},
ylabel style={font=\color{white!15!black}, yshift=0.18in},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.015,0.97)}, nodes={scale=0.7, transform shape}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[color=mycolor1, line width=1.5pt, solid] table[row sep=crcr] {
1.0    0.0\\
1.1450475699382818    5.783802639300411e-07\\
1.3111339374215643    7.569532650548262e-07\\
1.5013107289081733    9.050270964185993e-07\\
1.7190722018585745    9.84538124511524e-07\\
1.9684194472866121    1.0929683442010017e-06\\
2.2539339047347906    1.1275911497686031e-05\\
2.580861540418075    0.7412992460617795\\
2.955209235202887    2.1656066720392073\\
3.383855153428234    3.6820626152669513\\
3.874675120456131    4.846719732433918\\
4.436687330978613    5.832726549206101\\
5.0802180469130205    6.7978048414960535\\
5.817091329374358    7.789550082604983\\
6.6608462908091575    8.870113956272025\\
7.626985859023444    10.070314699972842\\
8.733261623828433    11.41618158212185\\
10.0    12.93407949307405\\
11.450475699382817    14.652559516651529\\
13.111339374215643    16.6029263997537\\
15.013107289081734    18.82079404232362\\
17.190722018585745    21.34592658302572\\
19.68419447286612    24.223390783338523\\
22.539339047347912    27.503503447486395\\
25.808615404180742    31.242971983364015\\
29.552092352028865    35.5047002382137\\
33.83855153428233    40.35811010446448\\
38.7467512045613    45.878814404969404\\
44.366873309786115    52.147608809711684\\
50.8021804691302    59.25137427913043\\
58.170913293743574    67.2827118989872\\
66.60846290809158    76.3462483457868\\
76.26985859023443    86.57046760457888\\
87.33261623828433    98.12164768070178\\
100.0    111.20251832486933\\
};
\addlegendentry{O-GD}

\addplot[color=mycolor4,line width=1.5pt, dashed] table[row sep=crcr] {
1.0    0.0\\
1.1450475699382818    1.6982911278029824e-06\\
1.3111339374215643    2.5955006659415633e-06\\
1.5013107289081733    3.419398192008019e-06\\
1.7190722018585745    5.550764809559243e-06\\
1.9684194472866121    8.264151064496548e-06\\
2.2539339047347906    1.1387522466955172e-05\\
2.580861540418075    1.7062634865750947e-05\\
2.955209235202887    3.031890579390313e-05\\
3.383855153428234    0.001656675177260568\\
3.874675120456131    0.48458504691586657\\
4.436687330978613    0.6217146895820097\\
5.0802180469130205    0.7217461022896613\\
5.817091329374358    0.8000571034601531\\
6.6608462908091575    0.8564936981332185\\
7.626985859023444    0.8893517166147984\\
8.733261623828433    0.8974417212811283\\
10.0    0.8811533726513995\\
11.450475699382817    0.8443220545991672\\
13.111339374215643    0.7940762103104306\\
15.013107289081734    0.7368829712334486\\
17.190722018585745    0.6771696270406357\\
19.68419447286612    0.6175921221562334\\
22.539339047347912    0.5596722794339493\\
25.808615404180742    0.5045756356808166\\
29.552092352028865    0.4528207683341554\\
33.83855153428233    0.4049074254220005\\
38.7467512045613    0.36088706853871827\\
44.366873309786115    0.32084011722749856\\
50.8021804691302    0.28434686701668876\\
58.170913293743574    0.2521414867578857\\
66.60846290809158    0.22443996044168638\\
76.26985859023443    0.19696247885549703\\
87.33261623828433    0.17538582189881866\\
100.0    0.0\\
};
\addlegendentry{2-step O-GD}

\addplot[color=mycolor5, line width=1.5pt, dotted] table[row sep=crcr] {
1.0    0.0\\
1.1450475699382818    6.344376188355779e-06\\
1.3111339374215643    2.729621725524669e-05\\
1.5013107289081733    2.1404764893144025e-05\\
1.7190722018585745    3.8064510187709184e-05\\
1.9684194472866121    5.958641440272167e-06\\
2.2539339047347906    1.1452845398020685e-05\\
2.580861540418075    1.3670956972734271e-05\\
2.955209235202887    1.4264054643557795e-05\\
3.383855153428234    1.960171976991646e-05\\
3.874675120456131    2.417299959450026e-05\\
4.436687330978613    2.9218338504941465e-05\\
5.0802180469130205    3.7190557401073826e-05\\
5.817091329374358    5.241647688876258e-05\\
6.6608462908091575    8.72716835580186e-05\\
7.626985859023444    0.03455752689649248\\
8.733261623828433    0.35942447082384743\\
10.0    0.5459902162755664\\
11.450475699382817    0.6724305000891774\\
13.111339374215643    0.7809127896782979\\
15.013107289081734    0.879439348875649\\
17.190722018585745    0.9660508789001276\\
19.68419447286612    1.0395680747614973\\
22.539339047347912    1.097141961045817\\
25.808615404180742    1.1363089021730348\\
29.552092352028865    1.1506824014982178\\
33.83855153428233    1.1402596120675594\\
38.7467512045613    1.1067381665205913\\
44.366873309786115    1.054515944723613\\
50.8021804691302    0.9895962087795935\\
58.170913293743574    0.9183253840181769\\
66.60846290809158    0.8454413859254654\\
76.26985859023443    0.7719262766113485\\
87.33261623828433    0.700930122765774\\
100.0    0.6334562491858783\\
};
\addlegendentry{10-step O-GD}

\addplot[color=mycolor3, line width=1.5pt, dash dot] table[row sep=crcr] {
1.0    0.0\\
1.1450475699382818    4.3315716672652116e-07\\
1.3111339374215643    8.990628131174396e-07\\
1.5013107289081733    0.10283819743611668\\
1.7190722018585745    0.30497299005241024\\
1.9684194472866121    0.6589212759832014\\
2.2539339047347906    1.0923067858952689\\
2.580861540418075    1.52920607092328\\
2.955209235202887    1.9023570924551307\\
3.383855153428234    2.291426789899823\\
3.874675120456131    2.7323276417215268\\
4.436687330978613    3.235378418725581\\
5.0802180469130205    3.7992209984566543\\
5.817091329374358    4.421581082618054\\
6.6608462908091575    5.10118891335007\\
7.626985859023444    5.834792949097069\\
8.733261623828433    6.612391649349733\\
10.0    7.411964873073623\\
11.450475699382817    8.192460107567939\\
13.111339374215643    8.890189759868578\\
15.013107289081734    9.430232065330653\\
17.190722018585745    9.772972179783354\\
19.68419447286612    9.99129888498347\\
22.539339047347912    10.269844272752911\\
25.808615404180742    10.757160901070963\\
29.552092352028865    11.459876709767872\\
33.83855153428233    12.331908190556144\\
38.7467512045613    13.338599451249072\\
44.366873309786115    14.46428550068926\\
50.8021804691302    15.699347007367285\\
58.170913293743574    17.043737217156057\\
66.60846290809158    18.49693849839729\\
76.26985859023443    20.062059775083014\\
87.33261623828433    21.74312799776845\\
100.0    23.547124786332645\\
};
\addlegendentry{O-NM}

\addplot[color=mycolor2,line width=1.5pt, densely dotted] table[row sep=crcr] {
1.0    0.0\\
1.1450475699382818    2.5159269565722228e-08\\
1.3111339374215643    5.051967978528258e-07\\
1.5013107289081733    0.29554667298937054\\
1.7190722018585745    0.5357880393471705\\
1.9684194472866121    0.9478095915077166\\
2.2539339047347906    1.559261009188491\\
2.580861540418075    2.407050132261089\\
2.955209235202887    3.5349126961258395\\
3.383855153428234    4.708215380422243\\
3.874675120456131    5.821884482521034\\
4.436687330978613    6.96367676043836\\
5.0802180469130205    8.20062526567647\\
5.817091329374358    9.55431777473381\\
6.6608462908091575    11.086900557721105\\
7.626985859023444    12.818798234280854\\
8.733261623828433    14.768198846639251\\
10.0    16.953628441438003\\
11.450475699382817    19.394507890833214\\
13.111339374215643    22.103590773832746\\
15.013107289081734    25.059399544163597\\
17.190722018585745    28.155083645568116\\
19.68419447286612    31.15872589063841\\
22.539339047347912    33.74395871384359\\
25.808615404180742    35.60828861856121\\
29.552092352028865    36.667126782162235\\
33.83855153428233    37.12084372411895\\
38.7467512045613    37.24088606978028\\
44.366873309786115    37.21056070892256\\
50.8021804691302    37.12024122214787\\
58.170913293743574    37.017273004181014\\
66.60846290809158    36.90779507021773\\
76.26985859023443    36.804737621021715\\
87.33261623828433    36.71555773798801\\
100.0    36.61810823433964\\
};
\addlegendentry{O-AGD}

\end{axis}
\end{tikzpicture}%
